Some Remarks on the Topology of Hyperbolic Actions of $\mathbb{R}^n$ on $n$-manifolds

This paper contains some more results on the topology of a nondegenerate action of $\mathbb{R}^n$ on a compact connected $n$-manifold $M$ when the action is totally hyperbolic (i.e. its toric degree is zero). We study the $\mathbb{R}$-action generated by a fixed vector of $\mathbb{R}^n$, that provides some results on the number of hyperbolic domains and the number of fixed points of the action. We study with more details the case of the 2-sphere, in particular we investigate some combinatorial properties of the associated 4-valent graph embedded in $S^2$. We also construct hyperbolic actions in dimension 3, on the sphere $S^3$ and on the projective space $\mathbb{RP}^3$.

==> Morse_construction_step2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Morse_construction_step2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1073.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45948894)%
    \put(0,0){\includegraphics[width=\unitlength]{Morse_construction_step2.pdf}}%
    \put(0.25127128,0.2625386){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$q_i$}}}%
    \put(0.73652224,0.2465709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_j$}}}%
    \put(0.84246835,0.24329665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_j$}}}%
    \put(0.16729363,0.25751166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_i$}}}%
    \put(0.12589033,0.33971541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_i$}}}%
    \put(0.89292833,0.34415092){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_j$}}}%
    \put(0.4778889,0.25278029){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Ocal_{ij}$}}}%
    \put(0.58399347,0.1580963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{ij}$}}}%
  \end{picture}%
\endgroup%


==> Morse_construction_step3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Morse_construction_step3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1565.421875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50422713)%
    \put(0,0){\includegraphics[width=\unitlength]{Morse_construction_step3.pdf}}%
    \put(0.23559144,0.28907744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0.74663579,0.28907744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0.48089273,0.27885655){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\mbox{\small or}}}}%
    \put(0.26971114,0.36362978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ f_i = d_i^\pm \}$}}}%
    \put(0.83862377,0.41172808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ f_i = d_i^- \}$}}}%
    \put(0.86928643,0.37084454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{ f_i = d_i^+ \}$}}}%
    \put(0.15699798,0.38223224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_i$}}}%
    \put(0.1920878,0.31390298){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_i$}}}%
    \put(0.40185048,0.26310969){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_{ij}$}}}%
    \put(0.69420908,0.32039244){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_i$}}}%
    \put(0.91370599,0.26380972){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$W_{ij}$}}}%
    \put(0.69026296,0.39260269){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_i$}}}%
    \put(0.22537056,0.01311349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\mbox{\small $\Ind_{p_i}(w) = 0 \text{ or } 2$}}}}%
    \put(0.7364149,0.02333438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\mbox{\small $\Ind_{p_i}(w) = 1$}}}}%
  \end{picture}%
\endgroup%


==> circle.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02527034)%
    \put(0,0){\includegraphics[width=\unitlength]{circle.pdf}}%
    \put(0.29434535,0.91356491){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_i$}}}%
    \put(0.93737757,0.65933326){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $+$}}}}%
    \put(0.67379716,0.05904033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $+$}}}}%
    \put(0.12568938,0.21265025){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $+$}}}}%
    \put(0.12568938,0.77646814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $+$}}}}%
    \put(0.6301581,0.9422969){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $-$}}}}%
    \put(0.34737631,0.05031248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $-$}}}}%
    \put(0.82217022,0.15155531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $-$}}}}%
    \put(0.0349199,0.39069794){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $-$}}}}%
  \end{picture}%
\endgroup%


==> domains_S3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domains_S3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1626.240625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66110489)%
    \put(0,0){\includegraphics[width=\unitlength]{domains_S3.pdf}}%
    \put(0.15351741,0.61278024){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^2_\lambda$}}}%
    \put(0.37980619,0.61278024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^2_\mu$}}}%
    \put(0.11416284,0.46520061){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^1_\lambda$}}}%
    \put(0.11416284,0.36681418){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^1_\mu$}}}%
    \put(0.11416284,0.26842776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^1_\lambda$}}}%
    \put(0.11416284,0.17004134){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^1_\mu$}}}%
    \put(0.26174248,0.0224617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_1$}}}%
    \put(0.6848041,0.61278024){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^1_\lambda$}}}%
    \put(0.91109288,0.61278024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^1_\mu$}}}%
    \put(0.64544953,0.46520061){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^2_\lambda$}}}%
    \put(0.64544953,0.36681418){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^2_\mu$}}}%
    \put(0.64544953,0.26842776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^2_\lambda$}}}%
    \put(0.64544953,0.17004134){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H^2_\mu$}}}%
    \put(0.79302917,0.0224617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A_2$}}}%
  \end{picture}%
\endgroup%


==> eye.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eye.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53079179)%
    \put(0,0){\includegraphics[width=\unitlength]{eye.pdf}}%
    \put(0.06153003,0.33783254){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_i$}}}%
    \put(0.05933409,0.13345829){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_j$}}}%
  \end{picture}%
\endgroup%


==> flow_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{930.16933594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44895051)%
    \put(0,0){\includegraphics[width=\unitlength]{flow_domain.pdf}}%
    \put(0.42104807,0.24167642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_+$}}}%
    \put(0.08885296,0.33378268){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p_-$}}}%
    \put(0.21158898,0.33200104){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_1$}}}%
    \put(0.37801239,0.3227531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2$}}}%
    \put(0.33217963,0.10635134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3$}}}%
    \put(0.18107066,0.07344712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_4$}}}%
    \put(0.08400689,0.21085306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$L_5$}}}%
    \put(0.89812539,0.29130858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.60873094,0.1406889){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-w$}}}%
    \put(0.78685039,0.36767961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.91539679,0.22842415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.84418759,0.1229976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.69067188,0.07093172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_5$}}}%
    \put(0.60744033,0.27003987){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_1$}}}%
  \end{picture}%
\endgroup%


==> jigsaw_puzzles.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jigsaw_puzzles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2736.678125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56220989)%
    \put(0,0){\includegraphics[width=\unitlength]{jigsaw_puzzles.pdf}}%
    \put(0.72755292,0.54810976){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.82109699,0.42240992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.78601796,0.360437){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.66908788,0.360437){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.63400885,0.42240992){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v_5$}}}%
    \put(0.76847845,0.53524745){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_A$}}}%
    \put(0.64570186,0.39610065){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$w_B$}}}%
    \put(0.22826147,0.50367637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$H_3$}}}%
    \put(0.26334049,0.44228805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1$}}}%
    \put(0.11425463,0.36336025){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H_5$}}}%
    \put(0.15050296,0.32828122){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H_2$}}}%
    \put(0.04409659,0.27566269){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H_4$}}}%
    \put(0.57875939,0.31688053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\normalsize A}}}}%
    \put(0.8710846,0.31688054){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\normalsize B}}}}%
  \end{picture}%
\endgroup%


==> loops_separating_pair.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loops_separating_pair.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{762.75786133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54498706)%
    \put(0,0){\includegraphics[width=\unitlength]{loops_separating_pair.pdf}}%
    \put(0.16750175,0.31609998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_i$}}}%
    \put(0.165931,0.16991126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_j$}}}%
    \put(0.35039046,0.48390936){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_{k_1}$}}}%
    \put(0.79678218,0.46115191){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_{k_2}$}}}%
    \put(0.82358811,0.3599321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L_{k_3}$}}}%
    \put(0.17833215,0.24771115){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$v$}}}%
    \put(0.78579876,0.24742533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'$}}}%
  \end{picture}%
\endgroup%


==> sixteen_domains.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sixteen_domains.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{929.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5524957)%
    \put(0,0){\includegraphics[width=\unitlength]{sixteen_domains.pdf}}%
    \put(0.13855422,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_1$}}}%
    \put(0.86144578,0.5){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$P_2$}}}%
  \end{picture}%
\endgroup%


==> spheres_around_fixed_point.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spheres_around_fixed_point.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1326.9328125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43178995)%
    \put(0,0){\includegraphics[width=\unitlength]{spheres_around_fixed_point.pdf}}%
    \put(0.80848102,0.39850834){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$H_1$}}}%
    \put(1.00140715,0.20558222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2$}}}%
    \put(0.2055869,0.39851302){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$H_1$}}}%
    \put(0.39851302,0.2055869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2$}}}%
    \put(0.12118172,0.28999211){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_i$}}}%
    \put(0.69996008,0.32616576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$V_i$}}}%
    \put(0.74819161,0.26587635){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$C_i$}}}%
    \put(0.78798262,0.22608533){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_i$}}}%
    \put(0.92905985,0.12118176){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S'$}}}%
    \put(0.88082832,0.16941329){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$S$}}}%
  \end{picture}%
\endgroup%

